F-INR: Functional Tensor Decomposition for Implicit Neural Representations

Implicit Neural Representations (INRs) model signals as continuous, differentiable functions. However, monolithic INRs scale poorly with data dimensionality, leading to excessive training costs. We propose F-INR, a framework that addresses this limitation by factorizing a high-dimensional INR into a set of compact, axis-specific sub-networks based on functional tensor decomposition. These sub-networks learn low-dimensional functional components that are then combined via tensor operations. This factorization reduces computational complexity while additionally improving representational capacity. F-INR is both architecture- and decomposition-agnostic. It integrates with various existing INR backbones (e.g., SIREN, WIRE, FINER, Factor Fields) and tensor formats (e.g., CP, TT, Tucker), offering fine-grained control over the speed-accuracy trade-off via the tensor rank and mode. Our experiments show F-INR accelerates training by up to $20\times$ and improves fidelity by over \num{6.0} dB PSNR compared to state-of-the-art INRs. We validate these gains on diverse tasks, including image representation, 3D geometry reconstruction, and neural radiance fields. We further show F-INR's applicability to scientific computing by modeling complex physics simulations. Thus, F-INR provides a scalable, flexible, and efficient framework for high-dimensional signal modeling. Project page: https://f-inr.github.io

==> figures/decomps/cp.tex <==
\begin{tikzpicture}[
    node distance=0.5cm,
    cross/.style={path picture={
        \draw[black] (path picture bounding box.south west) -- (path picture bounding box.north east);
        \draw[black] (path picture bounding box.north west) -- (path picture bounding box.south east);
    }}
  ]

  \node[circle, draw] (phi1) {$\phi_1$};
  \node[circle, draw, right=0.8cm of phi1] (phi2) {$\phi_2$};
  \node[circle, draw, cross, above=0.75cm of $(phi1)!0.5!(phi2)$] (cross) {};
  \node[circle, draw, above=of cross] (phi3) {$\phi_3$};

  \draw (phi1) -- ++(0,-0.75) node[below] {$x_1$};
  \draw (phi2) -- ++(0,-0.75) node[below] {$x_2$};
  \draw (phi3) -- ++(0, 0.75) node[above] {$x_3$};

  \draw (phi1) -- (cross) node[midway, above left] {\scriptsize $r$};
  \draw (phi2) -- (cross) node[midway, above right] {\scriptsize$r$};
  \draw (phi3) -- (cross) node[midway, left] {\scriptsize$r$};

\end{tikzpicture}


==> figures/decomps/tt.tex <==
\begin{tikzpicture}[
    node distance=0.5cm,
  ]
  \node[circle, draw] (phi1) {$\phi_1$};
  \node[circle, draw, below=0.5cm of phi1] (phi2) {$\phi_2$};
  \node[circle, draw, below=0.5cm of phi2] (phi3) {$\phi_3$};

  \draw (phi1) -- ++(-0.75,0.0) node[left] {$x_1$};
  \draw (phi2) -- ++(-0.75,0.0) node[left] {$x_2$};
  \draw (phi3) -- ++(-0.75,0.0) node[left] {$x_3$};

  \draw (phi1) -- (phi2) node[midway, right] {\scriptsize $r$};
  \draw (phi2) -- (phi3) node[midway, right] {\scriptsize $r$};

\end{tikzpicture}

==> figures/decomps/tucker.tex <==
\begin{tikzpicture}[
    node distance=0.40cm,
    % circle/.style={draw, minimum size=1cm},
    cross/.style={path picture={
        \draw[black] (path picture bounding box.south west) -- (path picture bounding box.north east);
        \draw[black] (path picture bounding box.north west) -- (path picture bounding box.south east);
    }}
  ]

  \node[circle, draw] (phi1) {$\phi_1$};
  \node[circle, draw, right=0.80cm of phi1] (phi2) {$\phi_2$};
  \node[circle, draw, above=0.70cm of $(phi1)!0.5!(phi2)$] (cross) {$C$};
  \node[circle, draw, above=of cross] (phi3) {$\phi_3$};

  \draw (phi1) -- ++(0,-0.70) node[below] {$x_1$};
  \draw (phi2) -- ++(0,-0.70) node[below] {$x_2$};
  \draw (phi3) -- ++(0, 0.70) node[above] {$x_3$};

  \draw (phi1) -- (cross) node[midway, above left] {\scriptsize $r_1$};
  \draw (phi2) -- (cross) node[midway, above right] {\scriptsize$r_2$};
  \draw (phi3) -- (cross) node[midway, left] {\scriptsize$r_3$};

\end{tikzpicture}
